FnF-BFT: Exploring Performance Limits of BFT Protocols

We introduce FnF-BFT, a parallel-leader byzantine fault-tolerant state-machine replication protocol for the partially synchronous model with theoretical performance bounds during synchrony. By allowing all replicas to act as leaders and propose requests independently, FnF-BFT parallelizes the execution of requests. Leader parallelization distributes the load over the entire network -- increasing throughput by overcoming the single-leader bottleneck. We further use historical data to ensure that well-performing replicas are in command. FnF-BFT's communication complexity is linear in the number of replicas during synchrony and thus competitive with state-of-the-art protocols. Finally, with FnF-BFT, we introduce a BFT protocol with performance guarantees in stable network conditions under truly byzantine attacks. A prototype implementation of \prot outperforms (state-of-the-art) HotStuff's throughput, especially as replicas increase, showcasing \prot's significantly improved scaling capabilities.

==> figures/message_formats/answer.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:replica] (b) {};
\node[short, right=of b] (c) {\rotatebox{270}{sn}};
\node[short, right=of c] (d) {\rotatebox{270}{e}};
\node[long, right=of d,label=center:response] (e) {};
\node[long,right=of e,label=center:r\_hash] (f) {};

\end{tikzpicture}



==> figures/message_formats/checkpointed.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:leader] (b) {};
\node[long, right=of b, label=center:c\_sn] (c) {};
\node[long, right=of c, label=center:digest] (d) {};
\lnode{d}{e}{c\_cert*};

\end{tikzpicture}


==> figures/message_formats/commit.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:backup] (b) {};
\node[long,right=of b,label=center:hash] (c) {};
\lnode{c}{d}{c\_cert};

\end{tikzpicture}

==> figures/message_formats/committed.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:leader] (b) {};
\node[long,right=of b,label=center:hash] (c) {};
\lnode{c}{d}{c\_cert*};

\end{tikzpicture}

==> figures/message_formats/epochchange.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:eco] (b) {};
\lnode{b}{c}{ec\_cert};
\node[long,right=of c,label=center:e\_hash] (d) {};

\end{tikzpicture}

==> figures/message_formats/epochchangeobj.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short] (a) {\rotatebox{270}{e}};
\node[long,right=of a, label=center:replica] (b) {};
\node[long,right=of b, label=center:sc] (c) {};
\node[long,right=of c, label=center:p] (d) {};
\node[long,right=of d, label=center:q] (e) {};

\end{tikzpicture}



==> figures/message_formats/new_checkpoint.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:backup] (b) {};
\node[long, right=of b, label=center:c\_sn] (c) {};
\node[long, right=of c, label=center:digest] (d) {};
\lnode{d}{e}{c\_cert};

\end{tikzpicture}


==> figures/message_formats/newepoch.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:primary] (b) {};
\node[long,right=of b, label=center:eco] (c) {};
\lnode{c}{d}{ec\_cert};
\node[long,right=of d,label=center:e\_hash] (e) {};
\node[long,right=of e,label=center:eco\_proof] (f) {};

\end{tikzpicture}


==> figures/message_formats/newepochconfig.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:primary] (b) {};
\node[long,right=of b, label=center:config] (c) {};
\node[long,right=of c,label=center:conf\_hash] (d) {};

\end{tikzpicture}


==> figures/message_formats/pack.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]
\node[short] (a) {\rotatebox{270}{sn}};
\node[short, right=of a] (b) {\rotatebox{270}{e}};
\lnode{b}{c}{requests};
\lnode{c}{d}{p\_certs};
\lnode{d}{e}{c\_certs};
\lnode{e} {f} {\textit{opt\_ref}};

%\node[long,right=of a,label=center:leader] (b) {};
%\node[long,right=of b, label=center:pack] (c) {};

\end{tikzpicture}

==> figures/message_formats/prepare.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:backup] (b) {};
\node[long,right=of b,label=center:hash] (c) {};
\lnode{c}{d}{p\_cert};

\end{tikzpicture}

==> figures/message_formats/prepared.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:leader] (b) {};
\node[long,right=of b,label=center:hash] (c) {};
\lnode{c}{d}{p\_cert*};

\end{tikzpicture}

==> figures/message_formats/preprepare.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a,label=center:leader] (b) {};
\node[long,right=of b, label=center:pack] (c) {};

\end{tikzpicture}

==> figures/message_formats/request.tex <==

\begin{tikzpicture}[node distance=-\pgflinewidth]

\node[short,fill=black] (a) {};
\node[long,right=of a, label=center:client] (b) {};
\node[long,right=of b,label=center:request] (c) {};
\node[long, right=of c,label=center:r\_hash] (d) {};

\end{tikzpicture}
